Self-Evolving Multi-Agent Systems via Textual Backpropagation

Leveraging multiple Large Language Models (LLMs) has proven effective for addressing complex, high-dimensional tasks, but current approaches often rely on static, manually engineered multi-agent configurations. To overcome these constraints, we present the Agentic Neural Network (ANN), a framework that conceptualizes multi-agent collaboration as a layered neural network architecture. In this design, each agent operates as a node, and each layer forms a cooperative team focused on a specific subtask. Our framework follows a two-phase optimization strategy: (1) Forward Phase - Drawing inspiration from neural network forward passes, tasks are dynamically decomposed into subtasks, and cooperative agent teams with suitable aggregation methods are constructed layer by layer. (2) Backward Phase - Mirroring backpropagation, we refine both global and local collaboration through iterative feedback, allowing agents to self-evolve their roles, prompts, and coordination. This neuro-symbolic approach enables our framework to create new or specialized agent teams post-training, delivering notable gains in accuracy and adaptability. Across seven benchmark datasets, our work surpasses leading multi-agent baselines under the same configurations, showing consistent performance improvements.

==> latex/team_structure_2.tex <==

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    every node/.style={draw=none, circle, minimum size=0.65cm, font=\ttfamily, inner sep=1pt, align=center},
    every path/.style={line width=0.6pt},
    ->, >=stealth, thick
]

% Define Colors
\definecolor{gen_color}{RGB}{200, 220, 255}    % Lighter Blue (Generators)
\definecolor{edit_color}{RGB}{160, 222, 193}   % Lighter Green (Editors)
\definecolor{agent_color}{RGB}{255, 235, 150}   % Lighter Yellow (Agents)
\definecolor{decision_color}{RGB}{255, 200, 190} % Lighter Red (Decisions)

% === Column Labels ===
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*3.25,5.75) {n = initial};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*9.75+1,5.75) {initial $<$ n $<$ final};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*16.25+2,5.75) {n = final};
% === Row Labels ===
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, 2.5) {Humaneval\\Layer 1\\team\_X\_n};
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, -3.5) {Humaneval\\Layer 2\\team\_Y\_n};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };


% ===== First Column (Plot 1,1) =====
\node[fill=gen_color] (arc) at (1.618*3.25,2.5) {};

\path (arc.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_review\_code};

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,0) rectangle (1.618*6.5,5);
\end{pgfonlayer}

% ===== Second Column (Plot 2,1) =====
\node[fill=gen_color] (aic) at (1.618*3.25,-3.5) {};

\path (aic.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_initial\_check};

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,-6) rectangle (1.618*6.5,-1);
\end{pgfonlayer}

% ===== Third Column (Plot 1,2) =====
\node[fill=gen_color] (arc) at (1.618*7.5+1,3.25) {};
\node[fill=edit_color] (asa) at (1.618*7.5+1+1.618*2.25,1.75) {};
\node[fill=decision_color] (accar) at (1.618*7.5+1+1.618*2.25*2,3.25) {};

\path (arc.north) ++(0.2,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_review\_code};
\path (accar.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_check\_\\code\_after\_review};
\path (asa.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_static\_analysis};

% Edges
\draw (arc) -- (accar) [color=black!65];
\draw (arc) -- (asa) [color=black!65];
\draw (asa) -- (accar) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,0) rectangle (13*1.618+1,5);
\end{pgfonlayer}

% ===== Fourth Column (Plot 2,2) =====
\node[fill=gen_color] (aic) at (1.618*7.5+1,-3.5) {};
\node[fill=edit_color] (afc1) at (1.618*7.5+1+1.618*2.25,-2.75) {};
\node[fill=edit_color] (afc2) at (1.618*7.5+1+1.618*2.25,-4.25) {};
\node[fill=decision_color] (adc) at (1.618*7.5+1+1.618*2.25*2,-3.5) {};

\path (aic.south) ++(0.5,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_initial\_check};
\path (afc1.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_1\_finalize\_code};
\path (afc2.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_2\_finalize\_code};
\path (adc.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_3\_\\decision\_maker};

% Edges
\draw (cv) -- (ce1_2) [color=black!65];
\draw (cv) -- (ce2_2) [color=black!65];
\draw (ce1_2) -- (es2) [color=black!65];
\draw (ce2_2) -- (es2) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,-6) rectangle (13*1.618+1,-1);
\end{pgfonlayer}

% ===== Fifth Column (Plot 1,3) =====
\node[fill=gen_color] (arc) at (1.618*14+2,3.25) {};
\node[fill=edit_color] (asa) at (1.618*14+2+1.618*1.5,2.5) {};
\node[fill=decision_color] (accar) at (1.618*14+2+1.618*2.25*2,3.25) {};
\node[fill=agent_color] (aled) at (1.618*14+2+1.618*1.5*2,1.75) {};

\path (arc.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_review\_code};
\path (asa.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_static\_analysis};
\path (accar.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_check\_\\code\_after\_review};
\path (aled.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_logic\_error\_detector};

% Edges
\draw (arc) -- (asa) [color=black!65];
\draw (arc) -- (accar) [color=black!65];
\draw (asa) -- (aled) [color=black!65];
\draw (asa) -- (accar) [color=black!65];
\draw (aled) -- (accar) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,0) rectangle (19.5*1.618+2,5);
\end{pgfonlayer}

% ===== Sixth Column (Plot 2,3) =====

% Nodes
\node[fill=gen_color] (aic) at (1.618*14+2,-3.5) {}; 
\node[fill=edit_color] (afc1) at (1.618*14+2+1.618*1.5,-2.75) {};  % Calculation Expert 1
\node[fill=edit_color] (afc2) at (1.618*14+2+1.618*1.5,-4.25) {};  % Calculation Expert 2
\node[fill=decision_color] (adc) at (1.618*14+2+1.618*1.5*2,-3.5) {};  % Model Validator (Shifted left)
\node[fill=agent_color] (aled) at (1.618*14+2+1.618*1.5*3,-3.5) {};  % Evaluation Specialist (Inside gray box)

% Labels
\path (aic.south) ++(0.3,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_initial\_check};
\path (afc1.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_1\_finalize\_code};
\path (afc2.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_2\_finalize\_code};
\path (adc.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_3\_\\decision\_maker};
\path (aled.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_logic\_\\error\_detector};

% Edges
\draw (aic) -- (afc1) [color=black!65];
\draw (aic) -- (afc2) [color=black!65];
\draw (afc1) -- (adc) [color=black!65];
\draw (afc2) -- (adc) [color=black!65];
\draw (adc) -- (aled) [color=black!65];

% Background Box (Same Dimensions, now fully covers all nodes)
\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,-6) rectangle (19.5*1.618+2,-1);
\end{pgfonlayer}
\end{tikzpicture}

}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    every node/.style={draw=none, circle, minimum size=0.65cm, font=\ttfamily, inner sep=1pt, align=center},
    every path/.style={line width=0.6pt},
    ->, >=stealth, thick
]

% Define Colors
\definecolor{strategy_color}{RGB}{200, 220, 255}    % Lighter Blue (Strategy Providers)
\definecolor{code_color}{RGB}{160, 222, 193}   % Lighter Green (Code Generators)
\definecolor{review_color}{RGB}{255, 235, 150}   % Lighter Yellow (Reviewers)
\definecolor{decision_color}{RGB}{255, 200, 190} % Lighter Red (Decision Makers)

% === Column Labels ===
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*3.25,5.75) {n = initial};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*9.75+1,5.75) {initial $<$ n $<$ final};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*16.25+2,5.75) {n = final};

% === Row Labels ===
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, 2.5) {DA\_bench\\Layer 1\\team\_X\_n};
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, -3.5) {DA\_bench\\Layer 2\\team\_Y\_n};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };

% ===== First Column (Plot 1,1) =====
% \node[fill=gen_color] (aps) at (1.618*3.25,2.5) {};
\node[fill=strategy_color] (aps) at (1.618*3.25,2.5) {};

\path (aps.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_1\_provide\_strategy};

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,0) rectangle (1.618*6.5,5);
\end{pgfonlayer}

% ===== Second Column (Plot 2,1) =====
% \node[fill=gen_color] (aic) at (1.618*3.25,-3.5) {};
\node[fill=code_color] (aic) at (1.618*3.25,-3.5) {};

\path (aic.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_code\_generation};

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,-6) rectangle (1.618*6.5,-1);
\end{pgfonlayer}

% ===== Third Column (Plot 1,2) =====
\node[fill=strategy_color] (iaa) at (1.618*7.5+1,3.25) {};
\node[fill=review_color] (ars) at (1.618*7.5+1+1.618*1.5,1.75) {};
\node[fill=decision_color] (admwo) at (1.618*7.5+1+1.618*1.5*2,3.25) {};
\node[fill=decision_color] (adta) at (1.618*7.5+1+1.618*1.5*3,3.25) {};

\path (iaa.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {initial\_\\analysis\_agent};
\path (ars.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_1\_review\_strategy};
\path (admwo.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_decision\_\\maker\_with\_2\_options};
\path (adta.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_debug\_\\task\_analysis};

% Edges
\draw (iaa) -- (ars) [color=black!65];
\draw (iaa) -- (admwo) [color=black!65];
\draw (ars) -- (admwo) [color=black!65];
\draw (admwo) -- (adta) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,0) rectangle (13*1.618+1,5);
\end{pgfonlayer}

% ===== Fourth Column (Plot 2,2) =====
\node[fill=code_color] (aic) at (1.618*7.5+1,-3.5) {};
\node[fill=review_color] (afc1) at (1.618*7.5+1+1.618*2.25,-2.75) {};
\node[fill=review_color] (afc2) at (1.618*7.5+1+1.618*2.25,-4.25) {};
\node[fill=decision_color] (adc) at (1.618*7.5+1+1.618*2.25*2,-3.5) {};

\path (aic.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_\\code\_generation};
\path (afc1.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_1\_refine\_\\code\_after\_generation};
\path (afc2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_2\_refine\_\\code\_after\_generation};
\path (adc.south) ++(-0.4,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_decision\_\\maker\_with\_2\_options};

% Edges
\draw (cv) -- (ce1_2) [color=black!65];
\draw (cv) -- (ce2_2) [color=black!65];
\draw (ce1_2) -- (es2) [color=black!65];
\draw (ce2_2) -- (es2) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,-6) rectangle (13*1.618+1,-1);
\end{pgfonlayer}

% ===== Fifth Column (Plot 1,3) =====
\node[fill=strategy_color] (iaa) at (1.618*14+2,2.5) {};
\node[fill=review_color] (ars1) at (1.618*14+2+1.618*1.5,3.25) {};
\node[fill=review_color] (ars2) at (1.618*14+2+1.618*1.5,1.75) {};
\node[fill=review_color] (adcc) at (1.618*14+2+1.618*1.5*2,2.875) {};
\node[fill=decision_color] (admwo) at (1.618*14+2+1.618*1.5*3,2.5) {};

\path (iaa.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {initial\_\\analysis\_agent};
\path (ars1.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_1\_\\review\_strategy};
\path (ars2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_2\_\\review\_strategy};
\path (adcc.north) ++(0.5,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_data\_\\cleaning\_check};
\path (admwo.south) ++(-0.4,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_decision\_\\maker\_with\_2\_options};
% Edges
\draw (iaa) -- (ars1) [color=black!65];
\draw (iaa) -- (ars2) [color=black!65];
\draw (ars1) -- (adcc) [color=black!65];
\draw (adcc) -- (admwo) [color=black!65];
\draw (ars2) -- (admwo) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,0) rectangle (19.5*1.618+2,5);
\end{pgfonlayer}

% ===== Sixth Column (Plot 2,3) =====

% Nodes
\node[fill=code_color] (aic) at (1.618*14+2,-3.5) {}; 
\node[fill=review_color] (afc1) at (1.618*14+2+1.618*1.5,-2.75) {}; 
\node[fill=review_color] (afc2) at (1.618*14+2+1.618*1.5,-4.25) {}; 
\node[fill=decision_color] (adc) at (1.618*14+2+1.618*1.5*2,-3.5) {}; 
\node[fill=review_color] (aled) at (1.618*14+2+1.618*1.5*3,-3.5) {}; 

% Labels
\path (aic.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_\\code\_generation};
\path (afc1.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_1\_refine\_\\code\_after\_generation};
\path (afc2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_2\_refine\_\\code\_after\_generation};
\path (adc.south) ++(0.3,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_decision\_\\maker\_with\_2\_options};
\path (aled.north) ++(-0.5,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_column\_name\_\\check\_after\_decision};

% Edges
\draw (aic) -- (afc1) [color=black!65];
\draw (aic) -- (afc2) [color=black!65];
\draw (afc1) -- (adc) [color=black!65];
\draw (afc2) -- (adc) [color=black!65];
\draw (adc) -- (aled) [color=black!65];

% Background Box (Same Dimensions, now fully covers all nodes)
\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,-6) rectangle (19.5*1.618+2,-1);
\end{pgfonlayer}
\end{tikzpicture}
}

==> latex/team_structure_examples.tex <==


\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    every node/.style={draw=none, circle, minimum size=0.65cm, font=\ttfamily, inner sep=1pt, align=center},
    every path/.style={line width=0.6pt},
    ->, >=stealth, thick,
]

% Define Colors
\definecolor{gen_color}{RGB}{200, 220, 255}    % Lighter Blue (Generators)
    \definecolor{edit_color}{RGB}{160, 222, 193}   % Lighter Green (Editors)
\definecolor{agent_color}{RGB}{247, 213, 141}   % Lighter Yellow (Agents)
\definecolor{decision_color}{RGB}{255, 200, 190} % Lighter Red (Decisions)

% === Column Labels ===
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*3.25,5.75) {n = initial};
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*9.75+1,5.75) {initial $<$ n $<$ final};
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*16.25+2,5.75) {n = final};

% === Row Labels ===
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, 2.5) {Creative\\writing\\Layer 1\\team\_X\_n};
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, -3.5) {Creative\\writing\\Layer 2\\team\_Y\_n};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };

% ===== First Column (Plot 1,1) =====
\node[fill=gen_color] (dg1) at (1.618,1.75) {};
\node[fill=gen_color] (dg2) at (1.618+1.618*2.25,3.25) {};
\node[fill=edit_color] (ds) at (1.618+1.618*2*2.25,1.75) {};

% Labels
\path (dg1.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {draft\_generator\_1};
\path (dg2.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {draft\_generator\_2};
\path (ds.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {draft\_selector};

% Edges (always to the right)
\draw (dg1) -- (dg2) [color=black!65];
\draw (dg2) -- (ds) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,0) rectangle (1.618*6.5,5);
\end{pgfonlayer}

% ===== Second Column (Plot 2,1) =====
\node[fill=edit_color] (e1) at (1.618,-4.25) {};
\node[fill=edit_color] (e2) at (1.618+1.618*1.5,-2.75) {};
\node[fill=edit_color] (e3) at (1.618+1.618*1.5*2,-4.25) {};
\node[fill=decision_color] (edm) at (1.618+1.618*1.5*3,-2.75) {};

% Labels
\path (e1.south) ++(0.4,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_1\_\\check\_text};
\path (e2.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_2\_\\check\_text};
\path (e3.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_3\_\\check\_text};
\path (edm.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_\\decision\_maker};

% Edges
\draw (e1) -- (e2) [color=black!65];
\draw (e2) -- (e3) [color=black!65];
\draw (e3) -- (edm) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,-6) rectangle (1.5*1.618*3 + 1.618*2,-1);
\end{pgfonlayer}

% ===== Third Column (Plot 1,2) =====
\node[fill=gen_color] (dg1_2) at (1.618*7.5+1,1.75) {};
\node[fill=gen_color] (dg2_2) at (1.618*7.5+1+1.618*1.5,3.25) {};
\node[fill=gen_color] (dg3) at (1.618*7.5+1+1.618*1.5*2,1.75) {};
\node[fill=edit_color] (ect) at (1.618*7.5+1+1.618*1.5*3,3.25) {};

% Labels
\path (dg1_2.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {draft\_generator\_1};
\path (dg2_2.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {draft\_generator\_2};
\path (dg3.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {draft\_generator\_3};
\path (ect.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_\\check\_text};

% Edges
\draw (dg1_2) -- (dg2_2) [color=black!65];
\draw (dg2_2) -- (dg3) [color=black!65];
\draw (dg3) -- (ect) [color=black!65];

% \draw[thick, rounded corners=10pt] (6.5*1.618+1,0) rectangle (13*1.618+1,5);
\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,0) rectangle (13*1.618+1,5);
\end{pgfonlayer}

% ===== Fourth Column (Plot 2,2) =====
\node[fill=edit_color] (e1_2) at (1.618*7.5+1,-4.25) {};
\node[fill=edit_color] (e2_2) at (1.618*7.5+1+1.618*1.125,-2.75) {};
\node[fill=edit_color] (e3_2) at (1.618*7.5+1+1.618*1.125*2,-4.25) {};
\node[fill=decision_color] (edm_2) at (1.618*7.5+1+1.618*1.125*3,-2.75) {};
\node[fill=edit_color] (ect_adm) at (1.618*7.5+1+1.618*1.125*4,-4.25) {};

% Labels
\path (e1_2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_1\_\\check\_text};
\path (e2_2.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_2\_\\check\_text};
\path (e3_2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_3\_\\check\_text};
\path (edm_2.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_\\decision\_maker};
\path (ect_adm.south) ++(0,-0.6) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_check\_\\text\_after\_\\decision\_maker};

% Edges
\draw (e1_2) -- (e2_2) [color=black!65];
\draw (e2_2) -- (e3_2) [color=black!65];
\draw (e3_2) -- (edm_2) [color=black!65];
\draw (edm_2) -- (ect_adm) [color=black!65];

% \draw[thick, rounded corners=10pt] (6.5*1.618+1,-6) rectangle (13*1.618+1,-1);
\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,-6) rectangle (13*1.618+1,-1);
\end{pgfonlayer}

% ===== Third Column (Plot 1,3) =====
\node[fill=gen_color] (dg1_3) at (1.618*14+2,2.5) {};
\node[fill=gen_color] (dg2_3) at (1.618*14+2+1.618*1.5,2.5) {};
\node[fill=agent_color] (aot1) at (1.618*14+2+1.618*1.5*2,3.25) {};
\node[fill=edit_color] (ect2) at (1.618*14+2+1.618*1.5*3,2.5) {};
\node[fill=agent_color] (aot2) at (1.618*14+2+1.618*1.5*2,1.75) {};

% Labels
\path (dg1_3.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {draft\_generator\_1};
\path (dg2_3.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {draft\_generator\_2};
\path (aot1.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_1\_\\optimize\_text};
\path (ect2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_\\check\_text};
\path (aot2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_2\_\\optimize\_text};

% Edges
\draw (dg1_3) -- (dg2_3) [color=black!65];
\draw (dg2_3) -- (aot1) [color=black!65];
\draw (aot1) -- (ect2) [color=black!65];
\draw (dg2_3) -- (aot2) [color=black!65];
\draw (aot2) -- (ect2) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,0) rectangle (19.5*1.618+2,5);
\end{pgfonlayer}



% ===== Third Column (Plot 2,3) =====
\node[fill=edit_color] (ect3) at (1.618*14+2,-3.5) {};
\node[fill=edit_color] (e1_3) at (1.618*14+2+1.618*1.5,-2.75) {};
\node[fill=edit_color] (e2_3) at (1.618*14+2+1.618*1.5,-4.25) {};
\node[fill=agent_color] (cis) at (1.618*14+2+1.618*1.5*2,-3.5) {};
\node[fill=edit_color] (ect_final) at (1.618*14+2+1.618*1.5*3,-3.5) {};

% Labels
\path (ect3.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_\\check\_text};
\path (e1_3.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_1\_\\check\_text};
\path (e2_3.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_2\_\\check\_text};
\path (cis.south) ++(0,-0.6) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {creative\_\\improvement\_\\suggestions};
\path (ect_final.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {editor\_check\_\\text\_final};

% Edges
\draw (ect3) -- (e1_3) [color=black!65];
\draw (ect3) -- (e2_3) [color=black!65];
\draw (e1_3) -- (cis) [color=black!65];
\draw (e2_3) -- (cis) [color=black!65];
\draw (cis) -- (ect_final) [color=black!65];

% \draw[thick, rounded corners=10pt] (13*1.618+2,-6) rectangle (19.5*1.618+2,-1);
\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,-6) rectangle (19.5*1.618+2,-1);
\end{pgfonlayer}
\end{tikzpicture}
}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    every node/.style={draw=none, circle, minimum size=0.65cm, font=\ttfamily, inner sep=1pt, align=center},
    every path/.style={line width=0.6pt},
    ->, >=stealth, thick
]

% Define Colors
\definecolor{gen_color}{RGB}{200, 220, 255}    % Lighter Blue (Generators)
\definecolor{edit_color}{RGB}{160, 222, 193}   % Lighter Green (Editors)
\definecolor{agent_color}{RGB}{255, 235, 150}   % Lighter Yellow (Agents)
\definecolor{decision_color}{RGB}{255, 200, 190} % Lighter Red (Decisions)

% === Column Labels ===
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*3.25,5.75) {n = initial};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*9.75+1,5.75) {initial $<$ n $<$ final};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*16.25+2,5.75) {n = final};

% === Row Labels ===
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, 2.5) {MATH\\Layer 1\\team\_X\_n};
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, -3.5) {MATH\\Layer 2\\team\_Y\_n};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };

% ===== First Column (Plot 1,1) =====
\node[fill=gen_color] (pi) at (1.618,1.75) {};
\node[fill=gen_color] (mmg1) at (1.618+1.618*1.5,3.25) {};
\node[fill=edit_color] (gra) at (1.618+1.618*2*1.5,1.75) {};
\node[fill=decision_color] (mms) at (1.618+1.618*3*1.5,3.25) {};

\path (pi.south) ++(0.15,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {problem\_identifier};
\path (mmg1.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {math\_model\_\\generator\_1};
\path (gra.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {geometric\_relationship\_\\analyzer};
\path (mms.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {math\_model\_\\selector};

% Edges
\draw (pi) -- (mmg1) [color=black!65];
\draw (mmg1) -- (gra) [color=black!65];
\draw (gra) -- (mms) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,0) rectangle (1.618*6.5,5);
\end{pgfonlayer}

% ===== Second Column (Plot 2,1) =====
\node[fill=edit_color] (sd) at (1.618,-3.5) {};
\node[fill=edit_color] (ce1) at (1.618+1.618*2.25,-2.75) {};
\node[fill=edit_color] (ce2) at (1.618+1.618*2.25,-4.25) {};
\node[fill=decision_color] (es) at (1.618+1.618*2.25*2,-3.5) {};

\path (sd.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {solution\_designer};
\path (ce1.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {calculation\_expert\_1};
\path (ce2.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {calculation\_expert\_2};
\path (es.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {evaluation\_\\specialist};

% Edges
\draw (sd) -- (ce1) [color=black!65];
\draw (sd) -- (ce2) [color=black!65];
\draw (ce1) -- (es) [color=black!65];
\draw (ce2) -- (es) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,-6) rectangle (1.618*6.5,-1);
\end{pgfonlayer}

% ===== Third Column (Plot 1,2) =====
\node[fill=gen_color] (pa) at (1.618*7.5+1,2.5) {};
\node[fill=gen_color] (mmg1) at (1.618*7.5+1+1.618*2.25,3.25) {};
\node[fill=gen_color] (mmg2) at (1.618*7.5+1+1.618*2.25,1.75) {};
\node[fill=decision_color] (mms2) at (1.618*7.5+1+1.618*2.25*2,2.5) {};

\path (pa.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {problem\_analyzer};
\path (mmg1.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {math\_model\_\\generator\_1};
\path (mmg2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {math\_model\_\\generator\_2};
\path (mms2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {math\_model\_\\selector};

% Edges
\draw (pa) -- (mmg1) [color=black!65];
\draw (pa) -- (mmg2) [color=black!65];
\draw (mmg1) -- (mms2) [color=black!65];
\draw (mmg2) -- (mms2) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,0) rectangle (13*1.618+1,5);
\end{pgfonlayer}

% ===== Fourth Column (Plot 2,2) =====
\node[fill=gen_color] (cv) at (1.618*7.5+1,-3.5) {};
\node[fill=edit_color] (ce1_2) at (1.618*7.5+1+1.618*2.25,-2.75) {};
\node[fill=edit_color] (ce2_2) at (1.618*7.5+1+1.618*2.25,-4.25) {};
\node[fill=decision_color] (es2) at (1.618*7.5+1+1.618*2.25*2,-3.5) {};

\path (cv.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {coordinate\_\\verifier};
\path (ce1_2.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {calculation\_expert\_1};
\path (ce2_2.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {calculation\_expert\_2};
\path (es2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {evaluation\_\\specialist};

% Edges
\draw (cv) -- (ce1_2) [color=black!65];
\draw (cv) -- (ce2_2) [color=black!65];
\draw (ce1_2) -- (es2) [color=black!65];
\draw (ce2_2) -- (es2) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,-6) rectangle (13*1.618+1,-1);
\end{pgfonlayer}

% ===== Fifth Column (Plot 1,3) =====
\node[fill=gen_color] (pi) at (1.618*14+2,2.5) {};
\node[fill=gen_color] (rdh) at (1.618*14+2+1.618*1.5,2.5) {};
\node[fill=gen_color] (mmg1) at (1.618*14+2+1.618*1.5*2,3.25) {};
\node[fill=gen_color] (mmg2) at (1.618*14+2+1.618*1.5*2,1.75) {};
\node[fill=decision_color] (mms3) at (1.618*14+2+1.618*1.5*3,2.5) {};

\path (pi.south) ++(-0.1,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {problem\_\\identifier};
\path (rdh.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {repeating\_\\decimal\_handler};
\path (mmg1.north) ++(0,0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {math\_model\_\\generator\_1};
\path (mmg2.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {math\_model\_\\generator\_2};
\path (mms3.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {math\_model\_\\selector};

% Edges
\draw (pi) -- (rdh) [color=black!65];
\draw (rdh) -- (mmg1) [color=black!65];
\draw (rdh) -- (mmg2) [color=black!65];
\draw (mmg1) -- (mms3) [color=black!65];
\draw (mmg2) -- (mms3) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,0) rectangle (19.5*1.618+2,5);
\end{pgfonlayer}

% ===== Sixth Column (Plot 2,3) =====

% Nodes
\node[fill=agent_color] (sd) at (1.618*14+2,-3.5) {};  % Solution Designer
\node[fill=edit_color] (ce1) at (1.618*14+2+1.618*1.5,-2.75) {};  % Calculation Expert 1
\node[fill=edit_color] (ce2) at (1.618*14+2+1.618*1.5,-4.25) {};  % Calculation Expert 2
\node[fill=gen_color] (mv) at (1.618*14+2+1.618*1.5*2,-3.5) {};  % Model Validator (Shifted left)
\node[fill=decision_color] (es) at (1.618*14+2+1.618*1.5*3,-3.5) {};  % Evaluation Specialist (Inside gray box)

% Labels
\path (sd.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {solution\_designer};
\path (ce1.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {calculation\_expert\_1};
\path (ce2.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {calculation\_\\expert\_2};
\path (mv.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {model\_\\validator};
\path (es.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {evaluation\_\\specialist};

% Edges
\draw (sd) -- (ce1) [color=black!65];
\draw (sd) -- (ce2) [color=black!65];
\draw (ce1) -- (mv) [color=black!65];
\draw (ce2) -- (mv) [color=black!65];
\draw (mv) -- (es) [color=black!65];

% Background Box (Same Dimensions, now fully covers all nodes)
\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,-6) rectangle (19.5*1.618+2,-1);
\end{pgfonlayer}
\end{tikzpicture}
}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    every node/.style={draw=none, circle, minimum size=0.65cm, font=\ttfamily, inner sep=1pt, align=center},
    every path/.style={line width=0.6pt},
    ->, >=stealth, thick
]

% Define Colors
\definecolor{gen_color}{RGB}{200, 220, 255}    % Lighter Blue (Generators)
\definecolor{edit_color}{RGB}{160, 222, 193}   % Lighter Green (Editors)
\definecolor{agent_color}{RGB}{255, 235, 150}   % Lighter Yellow (Agents)
\definecolor{decision_color}{RGB}{255, 200, 190} % Lighter Red (Decisions)

% === Column Labels ===
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*3.25,5.75) {n = initial};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*9.75+1,5.75) {initial $<$ n $<$ final};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*16.25+2,5.75) {n = final};
% === Row Labels ===
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, 2.5) {MMLU\\Layer 1\\team\_X\_n};
\node[font=\bfseries, color=black!75, draw=none, text depth=0] at (-1.5, -3.5) {MMLU\\Layer 2\\team\_Y\_n};
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };
% \node[font=\bfseries, color=black!75, draw=none, text depth=0] at (1.618*19.5+3.5, -3.5) { };


% ===== First Column (Plot 1,1) =====
\node[fill=gen_color] (arc) at (1.618*3.25,2.5) {};

\path (arc.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {question\_parser};

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,0) rectangle (1.618*6.5,5);
\end{pgfonlayer}

% ===== Second Column (Plot 2,1) =====
\node[fill=gen_color] (aic) at (1.618*3.25,-3.5) {};

\path (aic.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {initial\_evaluator};

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (0,-6) rectangle (1.618*6.5,-1);
\end{pgfonlayer}

% ===== Third Column (Plot 1,2) =====
\node[fill=gen_color] (arc) at (1.618*8.5+1,3.25) {};
\node[fill=edit_color] (asa) at (1.618*8.5+1+1.618*2.25,1.75) {};


\path (arc.north) ++(0.2,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {question\_parser};
\path (asa.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {concept\_identifier};

% Edges

\draw (arc) -- (asa) [color=black!65];


\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,0) rectangle (13*1.618+1,5);
\end{pgfonlayer}

% ===== Fourth Column (Plot 2,2) =====
\node[fill=gen_color] (aic) at (1.618*8.5+1,-1.75*2+1) {};
\node[fill=edit_color] (afc2) at (1.618*8.5+1+1.618*2.25,-3.25-1) {};


\path (aic.south) ++(0.5,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {initial\_evaluator};
\path (afc2.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {comparative\_selector};


% Edges
\draw (aic) -- (afc2) [color=black!65];

\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (6.5*1.618+1,-6) rectangle (13*1.618+1,-1);
\end{pgfonlayer}

% ===== Fifth Column (Plot 1,3) =====
\node[fill=gen_color] (arc2) at (1.618*14+2,3.25) {};
\node[fill=edit_color] (asa2) at (1.618*14+2+1.618*2.25,1.75) {};
\node[fill=edit_color] (ac) at (1.618*14+4+5,3.25) {};


\path (arc2.north) ++(0.2,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {question\_parser};
\path (asa2.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {concept\_identifier};
\path (ac.south) ++(-0.2,1.0) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {agent\_contextualizer};

% Edges

\draw (arc2) -- (asa2) [color=black!65];
\draw (asa2) -- (ac) [color=black!65];


\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,0) rectangle (19.5*1.618+2,5);
\end{pgfonlayer}

% ===== Sixth Column (Plot 2,3) =====

% Nodes
\node[fill=agent_color] (ie3) at (1.618*17-2.6,-3.5) {};
\node[fill=edit_color] (afc1) at (1.618*18.25-1,-2.0) {};
\node[fill=edit_color] (afc2) at (1.618*18.25-1,-2.75) {};
\node[fill=edit_color] (afc3) at (1.618*18.25-1,-3.5) {};
\node[fill=edit_color] (afc4) at (1.618*18.25-1,-4.25) {};
\node[fill=decision_color] (adc) at (1.618*19.75,-3.5) {};

% Labels

\path (ie3.south) ++(0,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {initial\_evaluator};
\path (afc1.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] { option\_a\_evaluator};
\path (afc2.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {option\_b\_evaluator};
\path (afc3.north) ++(0,0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {option\_c\_evaluator};
\path (afc4.south) ++(0,-0.3) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {option\_d\_evaluator};
\path (adc.south) ++(-0.2,-0.45) node[font=\ttfamily, color=black!65, draw=none, text depth=0] {comparative\_selector};

% Edges
\draw (afc1) -- (adc) [color=black!65];
\draw (afc2) -- (adc) [color=black!65];
\draw (ie3) -- (afc1) [color=black!65];
\draw (ie3) -- (afc2) [color=black!65];
\draw (ie3) -- (afc3) [color=black!65];
\draw (ie3) -- (afc4) [color=black!65];
\draw (afc1) -- (adc) [color=black!65];
\draw (afc2) -- (adc) [color=black!65];
\draw (afc3) -- (adc) [color=black!65];
\draw (afc4) -- (adc) [color=black!65];

% Background Box (Same Dimensions, now fully covers all nodes)
\begin{pgfonlayer}{background}
    \fill[gray!5, rounded corners=10pt] 
        (13*1.618+2,-6) rectangle (19.5*1.618+2,-1);
\end{pgfonlayer}
\end{tikzpicture}

}




